Ontology without states: PBR as an argument for dynamics-first realism

The Pusey--Barrett--Rudolph (PBR) theorem is commonly taken to establish that a pure quantum state represents a physical property of the system to which it is assigned, rather than merely encoding knowledge. In this work, I distinguish between state-first and dynamics-first physical theories, and argue that this reading presupposes the former. These two types of theories support different approaches to causal explanation, and one of PBR's stated assumptions depends on the state-first approach. Using a recent interpretation of quantum theory as a concrete example, I show how a dynamics-first theory can explain the PBR correlations while maintaining a broadly epistemic reading of quantum states. I conclude that the PBR theorem supports a dilemma: either the quantum state is part of reality, or reality is not fundamentally built out of states.

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (1.5, -1.75) {};
		\node [style=none] (67) at (1.5, 1.75) {};
		\node [style=none] (68) at (2, -1.25) {$\bF$};
		\node [style=none] (69) at (1.5, 1.75) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1, -1.25) {$\bS$};
		\node [style=none] (73) at (2, 1.25) {$\bG$};
		\node [style=none] (74) at (-1, 1.25) {$\bT$};
		\node [style=none] (75) at (-1.5, 1.75) {};
		\node [style=none] (76) at (-1.5, 1.75) {};
		\node [style=black dot] (83) at (-1.5, 0) {};
		\node [style=none] (84) at (2, 0) {};
		\node [style=none] (85) at (1, 0) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (87) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83) to (84.center);
		\draw [bend left=90, looseness=1.75] (85.center) to (84.center);
		\draw [bend right=90, looseness=1.75] (87.center) to (86.center);
		\draw (66.center) to (69.center);
		\draw (71.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -2.75) {};
		\node [style=none] (1) at (9.75, -2.75) {};
		\node [style=none] (2) at (9.75, -1.75) {};
		\node [style=none] (3) at (6.25, -1.75) {};
		\node [style=none] (4) at (8, -1.75) {};
		\node [style=none] (5) at (8, -2.25) {\small $\cc_{\bX\rightarrow \bY}$};
		\node [style=none] (6) at (8, -2.75) {};
		\node [style=none] (7) at (8, -4) {};
		\node [style=none] (8) at (8, -5) {};
		\node [style=none] (9) at (8, -6.25) {};
		\node [style=none] (10) at (8, -0.5) {};
		\node [style=none] (11) at (8, 0.5) {};
		\node [style=none] (12) at (8, 1.75) {};
		\node [style=none] (13) at (6.25, 1.75) {};
		\node [style=none] (14) at (9.75, 1.75) {};
		\node [style=none] (15) at (9.75, 2.75) {};
		\node [style=none] (16) at (6.25, 2.75) {};
		\node [style=none] (17) at (8, 2.75) {};
		\node [style=none] (18) at (8, 2.25) {\small $\cc_{\bY \rightarrow \bZ}$};
		\node [style=none] (19) at (8, 1.75) {};
		\node [style=none] (20) at (8, 4) {};
		\node [style=none] (21) at (8, 5) {};
		\node [style=none] (22) at (8, 6.25) {};
		\node [style=none] (23) at (7.25, 6.25) {};
		\node [style=none] (24) at (8.75, 6.25) {};
		\node [style=none] (25) at (8.5, 6.5) {};
		\node [style=none] (26) at (7.5, 6.5) {};
		\node [style=none] (27) at (7.75, 6.75) {};
		\node [style=none] (28) at (8.25, 6.75) {};
		\node [style=none] (29) at (7, -6.25) {};
		\node [style=none] (30) at (9, -6.25) {};
		\node [style=none] (31) at (8, -6.75) {$\rho_\bX$};
		\node [style=none] (32) at (7, -5.25) {\small $\bX^{\rm in}$};
		\node [style=none] (33) at (7, -3.75) {\small $\bX^{\rm out}$};
		\node [style=none] (34) at (7, -0.75) {\small $\bY^{\rm in}$};
		\node [style=none] (35) at (7, 0.75) {\small $\bY^{\rm out}$};
		\node [style=none] (36) at (7.25, 3.75) {\small $\bZ^{\rm in}$};
		\node [style=none] (37) at (7.25, 5.25) {\small $\bZ^{\rm out}$};
		\node [style=none] (38) at (0.5, 0) {$\sigma_{\bX\bY\bZ}$};
		\node [style=none] (39) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [bend right=90, looseness=2.25] (29.center) to (30.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb_with_quant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -2.75) {};
		\node [style=none] (1) at (9.75, -2.75) {};
		\node [style=none] (2) at (9.75, -1.75) {};
		\node [style=none] (3) at (6.25, -1.75) {};
		\node [style=none] (4) at (8, -1.75) {};
		\node [style=none] (5) at (8, -2.25) {\small $\cc_{\bX\rightarrow \bY}$};
		\node [style=none] (6) at (8, -2.75) {};
		\node [style=none] (7) at (8, -4) {};
		\node [style=none] (8) at (8, -5) {};
		\node [style=none] (9) at (8, -6.25) {};
		\node [style=none] (10) at (8, -0.5) {};
		\node [style=none] (11) at (8, 0.5) {};
		\node [style=none] (12) at (8, 1.75) {};
		\node [style=none] (13) at (6.25, 1.75) {};
		\node [style=none] (14) at (9.75, 1.75) {};
		\node [style=none] (15) at (9.75, 2.75) {};
		\node [style=none] (16) at (6.25, 2.75) {};
		\node [style=none] (17) at (8, 2.75) {};
		\node [style=none] (18) at (8, 2.25) {\small $\cc_{\bY \rightarrow \bZ}$};
		\node [style=none] (19) at (8, 1.75) {};
		\node [style=none] (20) at (8, 4) {};
		\node [style=none] (21) at (8, 5) {};
		\node [style=none] (22) at (8, 6.25) {};
		\node [style=none] (23) at (7.25, 6.25) {};
		\node [style=none] (24) at (8.75, 6.25) {};
		\node [style=none] (25) at (8.5, 6.5) {};
		\node [style=none] (26) at (7.5, 6.5) {};
		\node [style=none] (27) at (7.75, 6.75) {};
		\node [style=none] (28) at (8.25, 6.75) {};
		\node [style=none] (29) at (7, -6.25) {};
		\node [style=none] (30) at (9, -6.25) {};
		\node [style=none] (31) at (8, -6.75) {$\rho_\bX$};
		\node [style=none] (32) at (7, -5.25) {\small $\bX^{\rm in}$};
		\node [style=none] (33) at (7, -3.75) {\small $\bX^{\rm out}$};
		\node [style=none] (34) at (7, -0.75) {\small $\bY^{\rm in}$};
		\node [style=none] (35) at (7, 0.75) {\small $\bY^{\rm out}$};
		\node [style=none] (36) at (7.25, 3.75) {\small $\bZ^{\rm in}$};
		\node [style=none] (37) at (7.25, 5.25) {\small $\bZ^{\rm out}$};
		\node [style=none] (38) at (0.5, 0) {$\sigma_{\bX\bY\bZ}$};
		\node [style=none] (39) at (3.5, 0) {$=$};
		\node [style=none] (40) at (19.5, 0.75) {for some density operator $\rho_\bX$};
		\node [style=none] (41) at (19.25, -0.75) {and channels $\cc_{\bX \rightarrow \bY}$ and $\cc_{\bY \rightarrow \bZ},$};
		\node [style=none] (42) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [bend right=90, looseness=2.25] (29.center) to (30.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (20.25, -1.75) {};
		\node [style=none] (33) at (20.25, 1.5) {};
		\node [style=none] (34) at (20.75, -1.25) {$\bF$};
		\node [style=none] (35) at (20.25, 1.5) {};
		\node [style=none] (38) at (18, -1.75) {};
		\node [style=none] (39) at (18.5, -1.25) {$\bS$};
		\node [style=none] (40) at (20.75, 1) {$\bG$};
		\node [style=none] (41) at (18.5, 1) {$\bT$};
		\node [style=none] (50) at (18, 1.5) {};
		\node [style=none] (51) at (18, 1.5) {};
		\node [style=none] (65) at (16, 0) {$\cu$};
		\node [style=none] (66) at (17, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (35.center);
		\draw (38.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mmt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -4.5) {};
		\node [style=none] (1) at (3.5, -1.5) {};
		\node [style=none] (2) at (12.5, 0) {};
		\node [style=none] (3) at (12.5, 5) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (4.5, 5) {};
		\node [style=black dot] (10) at (4.5, 2.5) {};
		\node [style=none] (11) at (4.5, -0.5) {\small $\cu$};
		\node [style=none] (12) at (4, 1) {$\bO$};
		\node [style=none] (13) at (0.5, -4.5) {$\bA$};
		\node [style=none] (14) at (11.75, 4) {$\bM_2$};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (1, -5) {};
		\node [style=none] (17) at (8, -4.5) {};
		\node [style=none] (18) at (5.5, -1.5) {};
		\node [style=none] (19) at (7.5, -4.5) {$\bB$};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=none] (21) at (8, -5) {};
		\node [style=none] (22) at (13, 2.5) {};
		\node [style=none] (23) at (12, 2.5) {};
		\node [style=none] (24) at (13, 2.5) {};
		\node [style=none] (25) at (12, 2.5) {};
		\node [style=none] (26) at (11.75, 1) {$\bM_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (1.center);
		\draw (16.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (17.center);
		\draw (10) to (22.center);
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (23.center) to (22.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mmt_decorated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -4.5) {};
		\node [style=none] (1) at (3.5, -1.5) {};
		\node [style=none] (2) at (12.5, 0) {};
		\node [style=none] (3) at (12.5, 5) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (4.5, 5) {};
		\node [style=black dot] (10) at (4.5, 2.5) {};
		\node [style=none] (11) at (4.5, -0.5) {\small $U$};
		\node [style=none] (12) at (4, 1) {$\bC$};
		\node [style=none] (13) at (0.5, -4.5) {$\bA$};
		\node [style=none] (14) at (11.75, 4) {$\bM_2$};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (1, -5) {};
		\node [style=none] (17) at (8, -4.5) {};
		\node [style=none] (18) at (5.5, -1.5) {};
		\node [style=none] (19) at (7.5, -4.5) {$\bB$};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=none] (21) at (8, -5) {};
		\node [style=none] (22) at (13, 2.5) {};
		\node [style=none] (23) at (12, 2.5) {};
		\node [style=none] (24) at (13, 2.5) {};
		\node [style=none] (25) at (12, 2.5) {};
		\node [style=none] (26) at (1.75, -4.25) {\color{blue}\small $\star$};
		\node [style=none] (27) at (8.5, -4.25) {\color{blue}\small $\star$};
		\node [style=none] (28) at (5.25, 1.25) {\color{blue}\small $\bC_Z$};
		\node [style=none] (29) at (13, 4.25) {\color{blue}\small $\star$};
		\node [style=none] (30) at (11.75, 1) {$\bM_1$};
		\node [style=none] (31) at (13, 1.25) {\color{blue}\small $\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (1.center);
		\draw (16.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (17.center);
		\draw (10) to (22.center);
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (23.center) to (22.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pbr_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -0.75) {};
		\node [style=none] (1) at (9, 4.5) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (8.5, 4.5) {};
		\node [style=none] (4) at (9.5, 4.5) {};
		\node [style=none] (5) at (9.5, 5.5) {};
		\node [style=none] (6) at (8.5, 5.5) {};
		\node [style=none] (7) at (9, 5) {$\ch$};
		\node [style=none] (8) at (8.5, 5) {};
		\node [style=black dot] (9) at (4, 5) {};
		\node [style=none] (10) at (4, 2.5) {};
		\node [style=none] (11) at (4, 7.5) {};
		\node [style=none] (12) at (9, 5.5) {};
		\node [style=none] (13) at (1.25, 4.25) {};
		\node [style=none] (14) at (0.5, 0) {$\bP_1$};
		\node [style=none] (15) at (8.5, 3.5) {$\bD$};
		\node [style=none] (16) at (9, 6.5) {};
		\node [style=none] (17) at (11.5, 9.5) {};
		\node [style=none] (18) at (20.5, 11) {};
		\node [style=none] (19) at (20.5, 16) {};
		\node [style=none] (20) at (11, 10) {};
		\node [style=none] (21) at (14, 10) {};
		\node [style=none] (22) at (14, 11) {};
		\node [style=none] (23) at (11, 11) {};
		\node [style=none] (24) at (12.5, 11) {};
		\node [style=none] (25) at (12.5, 16) {};
		\node [style=black dot] (26) at (12.5, 13.5) {};
		\node [style=none] (27) at (12.5, 10.5) {\small $\cu$};
		\node [style=none] (28) at (12, 12) {$\bO$};
		\node [style=none] (29) at (8.5, 6.5) {$\bA$};
		\node [style=none] (30) at (19.75, 15) {$\bM_2$};
		\node [style=none] (31) at (11.5, 10) {};
		\node [style=none] (32) at (9, 5.5) {};
		\node [style=none] (33) at (16, 6.5) {};
		\node [style=none] (34) at (13.5, 9.5) {};
		\node [style=none] (35) at (15.5, 6.5) {$\bB$};
		\node [style=none] (36) at (13.5, 10) {};
		\node [style=none] (37) at (16, 5.5) {};
		\node [style=none] (38) at (21, 13.5) {};
		\node [style=none] (39) at (20, 13.5) {};
		\node [style=none] (40) at (21, 13.5) {};
		\node [style=none] (41) at (20, 13.5) {};
		\node [style=black dot] (42) at (9, 1.75) {};
		\node [style=none] (43) at (0.75, 1.75) {};
		\node [style=none] (44) at (1.75, 1.75) {};
		\node [style=none] (45) at (0.75, 1.75) {};
		\node [style=none] (46) at (1.75, 1.75) {};
		\node [style=none] (47) at (0.5, 3.5) {$\bP_2$};
		\node [style=none] (48) at (16, -0.75) {};
		\node [style=none] (49) at (16, 4.5) {};
		\node [style=none] (50) at (23.75, -0.75) {};
		\node [style=none] (51) at (16.5, 4.5) {};
		\node [style=none] (52) at (15.5, 4.5) {};
		\node [style=none] (53) at (15.5, 5.5) {};
		\node [style=none] (54) at (16.5, 5.5) {};
		\node [style=none] (55) at (16, 5) {$\ch$};
		\node [style=none] (56) at (16.5, 5) {};
		\node [style=black dot] (57) at (21, 5) {};
		\node [style=none] (58) at (21, 2.5) {};
		\node [style=none] (59) at (21, 8) {};
		\node [style=none] (60) at (16, 5.5) {};
		\node [style=none] (61) at (23.75, 4.25) {};
		\node [style=none] (62) at (20.5, 3.5) {$\bT$};
		\node [style=none] (63) at (23, 0) {$\bQ_1$};
		\node [style=none] (64) at (15.5, 3.5) {$\bE$};
		\node [style=none] (65) at (16, 5.5) {};
		\node [style=black dot] (66) at (16, 1.75) {};
		\node [style=none] (67) at (24.25, 1.75) {};
		\node [style=none] (68) at (23.25, 1.75) {};
		\node [style=none] (69) at (24.25, 1.75) {};
		\node [style=none] (70) at (23.25, 1.75) {};
		\node [style=none] (71) at (23, 3.5) {$\bQ_2$};
		\node [style=none] (72) at (3.5, 3.5) {$\bS$};
		\node [style=none] (73) at (19.75, 12) {$\bM_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (17.center);
		\draw (32.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (33.center);
		\draw (26) to (38.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (39.center) to (38.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (40.center);
		\draw (42) to (43.center);
		\draw [bend right=90, looseness=1.50] (44.center) to (43.center);
		\draw [bend left=90, looseness=1.50] (46.center) to (45.center);
		\draw (2.center) to (13.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (57) to (56.center);
		\draw (59.center) to (58.center);
		\draw (66) to (67.center);
		\draw [bend left=90, looseness=1.50] (68.center) to (67.center);
		\draw [bend right=90, looseness=1.50] (70.center) to (69.center);
		\draw (50.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pbr_circ_brok.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -0.75) {};
		\node [style=none] (1) at (9, 4.5) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (8.5, 4.5) {};
		\node [style=none] (4) at (9.5, 4.5) {};
		\node [style=none] (5) at (9.5, 5.5) {};
		\node [style=none] (6) at (8.5, 5.5) {};
		\node [style=none] (7) at (9, 5) {$\ch$};
		\node [style=none] (8) at (8.5, 5) {};
		\node [style=black dot] (9) at (4, 5) {};
		\node [style=none] (10) at (4, 2.5) {};
		\node [style=none] (11) at (4, 7.5) {};
		\node [style=none] (12) at (9, 5.5) {};
		\node [style=none] (13) at (1.25, 4.25) {};
		\node [style=none] (14) at (0.5, 0) {$\bP_1$};
		\node [style=none] (15) at (8.25, 3.5) {$\bD$};
		\node [style=none] (16) at (9, 9.75) {};
		\node [style=none] (17) at (11.5, 12.75) {};
		\node [style=none] (18) at (20.5, 14.25) {};
		\node [style=none] (19) at (20.5, 19.25) {};
		\node [style=none] (20) at (11, 13.25) {};
		\node [style=none] (21) at (14, 13.25) {};
		\node [style=none] (22) at (14, 14.25) {};
		\node [style=none] (23) at (11, 14.25) {};
		\node [style=none] (24) at (12.5, 14.25) {};
		\node [style=none] (25) at (12.5, 19.25) {};
		\node [style=black dot] (26) at (12.5, 16.75) {};
		\node [style=none] (27) at (12.5, 13.75) {\small $\cu$};
		\node [style=none] (28) at (11.75, 15.25) {$\bO$};
		\node [style=none] (29) at (8, 6.75) {$\bA^{\rm in}$};
		\node [style=none] (30) at (19.75, 18.25) {$\bM_2$};
		\node [style=none] (31) at (11.5, 13.25) {};
		\node [style=none] (32) at (9, 5.5) {};
		\node [style=none] (33) at (16, 9.75) {};
		\node [style=none] (34) at (13.5, 12.75) {};
		\node [style=none] (35) at (15, 6.75) {$\bB^{\rm in}$};
		\node [style=none] (36) at (13.5, 13.25) {};
		\node [style=none] (37) at (16, 5.5) {};
		\node [style=none] (38) at (21, 16.75) {};
		\node [style=none] (39) at (20, 16.75) {};
		\node [style=none] (40) at (21, 16.75) {};
		\node [style=none] (41) at (20, 16.75) {};
		\node [style=black dot] (42) at (9, 1.75) {};
		\node [style=none] (43) at (0.75, 1.75) {};
		\node [style=none] (44) at (1.75, 1.75) {};
		\node [style=none] (45) at (0.75, 1.75) {};
		\node [style=none] (46) at (1.75, 1.75) {};
		\node [style=none] (47) at (0.5, 3.5) {$\bP_2$};
		\node [style=none] (48) at (16, -0.75) {};
		\node [style=none] (49) at (16, 4.5) {};
		\node [style=none] (50) at (23.75, -0.75) {};
		\node [style=none] (51) at (16.5, 4.5) {};
		\node [style=none] (52) at (15.5, 4.5) {};
		\node [style=none] (53) at (15.5, 5.5) {};
		\node [style=none] (54) at (16.5, 5.5) {};
		\node [style=none] (55) at (16, 5) {$\ch$};
		\node [style=none] (56) at (16.5, 5) {};
		\node [style=black dot] (57) at (21, 5) {};
		\node [style=none] (58) at (21, 2.5) {};
		\node [style=none] (59) at (21, 8) {};
		\node [style=none] (60) at (16, 5.5) {};
		\node [style=none] (61) at (23.75, 4.25) {};
		\node [style=none] (62) at (20.25, 3.5) {$\bT$};
		\node [style=none] (63) at (23, 0) {$\bQ_1$};
		\node [style=none] (64) at (15.25, 3.5) {$\bE$};
		\node [style=none] (65) at (16, 5.5) {};
		\node [style=black dot] (66) at (16, 1.75) {};
		\node [style=none] (67) at (24.25, 1.75) {};
		\node [style=none] (68) at (23.25, 1.75) {};
		\node [style=none] (69) at (24.25, 1.75) {};
		\node [style=none] (70) at (23.25, 1.75) {};
		\node [style=none] (71) at (23, 3.5) {$\bQ_2$};
		\node [style=none] (72) at (9, 7) {};
		\node [style=none] (73) at (16, 7) {};
		\node [style=none] (74) at (8, 9) {$\bA^{\rm out}$};
		\node [style=none] (75) at (15, 9) {$\bB^{\rm out}$};
		\node [style=none] (76) at (16, 8.75) {};
		\node [style=none] (77) at (9, 8.75) {};
		\node [style=none] (78) at (3.25, 3.5) {$\bS$};
		\node [style=none] (79) at (19.75, 15.25) {$\bM_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw (36.center) to (34.center);
		\draw (26) to (38.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (39.center) to (38.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (40.center);
		\draw (42) to (43.center);
		\draw [bend right=90, looseness=1.50] (44.center) to (43.center);
		\draw [bend left=90, looseness=1.50] (46.center) to (45.center);
		\draw (2.center) to (13.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (57) to (56.center);
		\draw (59.center) to (58.center);
		\draw (66) to (67.center);
		\draw [bend left=90, looseness=1.50] (68.center) to (67.center);
		\draw [bend right=90, looseness=1.50] (70.center) to (69.center);
		\draw (50.center) to (61.center);
		\draw (73.center) to (65.center);
		\draw (72.center) to (32.center);
		\draw (76.center) to (33.center);
		\draw (77.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pbr_circ_brok_dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -7.5) {};
		\node [style=none] (1) at (9, -2.25) {};
		\node [style=none] (2) at (1.25, -7.5) {};
		\node [style=none] (3) at (8.5, -2.25) {};
		\node [style=none] (4) at (9.5, -2.25) {};
		\node [style=none] (5) at (9.5, -1.25) {};
		\node [style=none] (6) at (8.5, -1.25) {};
		\node [style=none] (7) at (9, -1.75) {$\ch$};
		\node [style=none] (8) at (8.5, -1.75) {};
		\node [style=black dot] (9) at (4, -1.75) {};
		\node [style=none] (10) at (4, -4.25) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (9, -1.25) {};
		\node [style=none] (13) at (1.25, -2.5) {};
		\node [style=none] (14) at (0.5, -6.75) {$\bP_1$};
		\node [style=none] (15) at (8.25, -3.25) {$\bD$};
		\node [style=none] (16) at (9, 3) {};
		\node [style=none] (17) at (11.5, 6) {};
		\node [style=none] (18) at (20.5, 7.5) {};
		\node [style=none] (19) at (20.5, 12.5) {};
		\node [style=none] (20) at (11, 6.5) {};
		\node [style=none] (21) at (14, 6.5) {};
		\node [style=none] (22) at (14, 7.5) {};
		\node [style=none] (23) at (11, 7.5) {};
		\node [style=none] (24) at (12.5, 7.5) {};
		\node [style=none] (25) at (12.5, 12.5) {};
		\node [style=black dot] (26) at (12.5, 10) {};
		\node [style=none] (27) at (12.5, 7) {\small $\cu$};
		\node [style=none] (28) at (11.75, 8.5) {$\bO$};
		\node [style=none] (29) at (8, 0) {$\bA^{\rm in}$};
		\node [style=none] (30) at (19.75, 11.5) {$\bM_2$};
		\node [style=none] (31) at (11.5, 6.5) {};
		\node [style=none] (32) at (9, -1.25) {};
		\node [style=none] (33) at (16, 3) {};
		\node [style=none] (34) at (13.5, 6) {};
		\node [style=none] (35) at (15, 0) {$\bB^{\rm in}$};
		\node [style=none] (36) at (13.5, 6.5) {};
		\node [style=none] (37) at (16, -1.25) {};
		\node [style=none] (38) at (21, 10) {};
		\node [style=none] (39) at (20, 10) {};
		\node [style=none] (40) at (21, 10) {};
		\node [style=none] (41) at (20, 10) {};
		\node [style=black dot] (42) at (9, -5) {};
		\node [style=none] (43) at (0.75, -5) {};
		\node [style=none] (44) at (1.75, -5) {};
		\node [style=none] (45) at (0.75, -5) {};
		\node [style=none] (46) at (1.75, -5) {};
		\node [style=none] (47) at (0.5, -3.25) {$\bP_2$};
		\node [style=none] (48) at (16, -7.5) {};
		\node [style=none] (49) at (16, -2.25) {};
		\node [style=none] (50) at (23.75, -7.5) {};
		\node [style=none] (51) at (16.5, -2.25) {};
		\node [style=none] (52) at (15.5, -2.25) {};
		\node [style=none] (53) at (15.5, -1.25) {};
		\node [style=none] (54) at (16.5, -1.25) {};
		\node [style=none] (55) at (16, -1.75) {$\ch$};
		\node [style=none] (56) at (16.5, -1.75) {};
		\node [style=black dot] (57) at (21, -1.75) {};
		\node [style=none] (58) at (21, -4.25) {};
		\node [style=none] (59) at (21, 1.25) {};
		\node [style=none] (60) at (16, -1.25) {};
		\node [style=none] (61) at (23.75, -2.5) {};
		\node [style=none] (62) at (20.25, -3.25) {$\bT$};
		\node [style=none] (63) at (23, -6.75) {$\bQ_1$};
		\node [style=none] (64) at (15.25, -3.25) {$\bE$};
		\node [style=none] (65) at (16, -1.25) {};
		\node [style=black dot] (66) at (16, -5) {};
		\node [style=none] (67) at (23.25, -5) {};
		\node [style=none] (68) at (23, -3.25) {$\bQ_2$};
		\node [style=none] (69) at (9, 0.25) {};
		\node [style=none] (70) at (16, 0.25) {};
		\node [style=none] (71) at (8, 2.25) {$\bA^{\rm out}$};
		\node [style=none] (72) at (15, 2.25) {$\bB^{\rm out}$};
		\node [style=none] (73) at (16, 2) {};
		\node [style=none] (74) at (9, 2) {};
		\node [style=none] (75) at (3.25, -3.25) {$\bS$};
		\node [style=none] (76) at (9.75, -3.5) {\color{red}\small $\gen{Z_\bD}$};
		\node [style=none] (77) at (9.75, -3) {\color{blue}\small $\star$};
		\node [style=none] (78) at (1.75, -3) {\color{blue} \small $\star$};
		\node [style=none] (79) at (1.75, -6.5) {\color{blue}\small $\star$};
		\node [style=none] (80) at (4.75, -3) {\color{blue}\small $\gen{Z_\bS}$};
		\node [style=none] (81) at (4.75, -3.5) {\color{red}\small $\star$};
		\node [style=none] (82) at (9.5, 2.5) {\color{blue}\small $\star$};
		\node [style=none] (83) at (16.5, 0.25) {\color{blue}\small $\star$};
		\node [style=none] (84) at (13.25, 8.75) {\color{blue}\small $\gen{Z_\bO}$};
		\node [style=none] (85) at (21, 11.75) {\color{blue}\small $\star$};
		\node [style=none] (86) at (16.75, -3.5) {\color{red} \small $\gen{Z_\bE}$};
		\node [style=none] (87) at (16.75, -3) {\color{blue}\small $\star$};
		\node [style=none] (88) at (21.75, -3) {\color{blue}\small $\gen{Z_\bT}$};
		\node [style=none] (89) at (21.75, -3.5) {\color{red}\small $\star$};
		\node [style=none] (90) at (1.75, -7) {\color{red}\small $\star$};
		\node [style=none] (91) at (13.25, 8.25) {\color{red}\small $\star$};
		\node [style=none] (92) at (21, 11.25) {\color{red}\small $\star$};
		\node [style=none] (93) at (16.5, -0.25) {\color{red}\small $\star$};
		\node [style=none] (94) at (9.5, 2) {\color{red}\small $\star$};
		\node [style=none] (95) at (1.75, -3.5) {\color{red}\small $\star$};
		\node [style=none] (96) at (16.5, 2.5) {\color{blue}\small $\star$};
		\node [style=none] (97) at (16.5, 2) {\color{red}\small $\star$};
		\node [style=none] (98) at (9.5, 0.25) {\color{blue}\small $\star$};
		\node [style=none] (99) at (9.5, -0.25) {\color{red}\small $\star$};
		\node [style=none] (100) at (24.25, -5) {};
		\node [style=none] (101) at (19.75, 8.5) {$\bM_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw (36.center) to (34.center);
		\draw (26) to (38.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (39.center) to (38.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (40.center);
		\draw (42) to (43.center);
		\draw [bend right=90, looseness=1.50] (44.center) to (43.center);
		\draw [bend left=90, looseness=1.50] (46.center) to (45.center);
		\draw (2.center) to (13.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (57) to (56.center);
		\draw (59.center) to (58.center);
		\draw (50.center) to (61.center);
		\draw (70.center) to (65.center);
		\draw (69.center) to (32.center);
		\draw (73.center) to (33.center);
		\draw (74.center) to (16.center);
		\draw (66) to (100.center);
		\draw [bend left=90, looseness=1.75] (67.center) to (100.center);
		\draw [bend right=90, looseness=1.50] (67.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbr_circ_decorated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -0.75) {};
		\node [style=none] (1) at (9, 4.5) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (8.5, 4.5) {};
		\node [style=none] (4) at (9.5, 4.5) {};
		\node [style=none] (5) at (9.5, 5.5) {};
		\node [style=none] (6) at (8.5, 5.5) {};
		\node [style=none] (7) at (9, 5) {$\ch$};
		\node [style=none] (8) at (8.5, 5) {};
		\node [style=black dot] (9) at (4, 5) {};
		\node [style=none] (10) at (4, 2.5) {};
		\node [style=none] (11) at (4, 7.5) {};
		\node [style=none] (12) at (9, 5.5) {};
		\node [style=none] (13) at (1.25, 4.25) {};
		\node [style=none] (14) at (0.5, 0) {$\bP_1$};
		\node [style=none] (15) at (8.5, 3.5) {$\bD$};
		\node [style=none] (16) at (9.75, 3.25) {\color{red}\small $\gen{Z_\bD}$};
		\node [style=none] (17) at (9.75, 3.75) {\color{blue}\small $\star$};
		\node [style=none] (18) at (1.75, 3.75) {\color{blue} \small $\star$};
		\node [style=none] (19) at (1.75, 0.25) {\color{blue}\small $\star$};
		\node [style=none] (20) at (4.75, 3.75) {\color{blue}\small $\gen{Z_\bS}$};
		\node [style=none] (21) at (4.75, 3.25) {\color{red}\small $\star$};
		\node [style=none] (22) at (9, 6.5) {};
		\node [style=none] (23) at (11.5, 9.5) {};
		\node [style=none] (24) at (20.5, 11) {};
		\node [style=none] (25) at (20.5, 16) {};
		\node [style=none] (26) at (11, 10) {};
		\node [style=none] (27) at (14, 10) {};
		\node [style=none] (28) at (14, 11) {};
		\node [style=none] (29) at (11, 11) {};
		\node [style=none] (30) at (12.5, 11) {};
		\node [style=none] (31) at (12.5, 16) {};
		\node [style=black dot] (32) at (12.5, 13.5) {};
		\node [style=none] (33) at (12.5, 10.5) {\small $\cu$};
		\node [style=none] (34) at (12, 12) {$\bO$};
		\node [style=none] (35) at (8.5, 6.5) {$\bA$};
		\node [style=none] (36) at (19.75, 15) {$\bM_2$};
		\node [style=none] (37) at (11.5, 10) {};
		\node [style=none] (38) at (9, 5.5) {};
		\node [style=none] (39) at (16, 6.5) {};
		\node [style=none] (40) at (13.5, 9.5) {};
		\node [style=none] (41) at (15.5, 6.5) {$\bB$};
		\node [style=none] (42) at (13.5, 10) {};
		\node [style=none] (43) at (16, 5.5) {};
		\node [style=none] (44) at (21, 13.5) {};
		\node [style=none] (45) at (20, 13.5) {};
		\node [style=none] (46) at (21, 13.5) {};
		\node [style=none] (47) at (20, 13.5) {};
		\node [style=none] (48) at (9.5, 6.75) {\color{blue}\small $\star$};
		\node [style=none] (49) at (16.5, 6.75) {\color{blue}\small $\star$};
		\node [style=none] (50) at (13.25, 12.25) {\color{blue}\small $\gen{Z_\bO}$};
		\node [style=none] (51) at (21, 15.25) {\color{blue}\small $\star$};
		\node [style=black dot] (52) at (9, 1.75) {};
		\node [style=none] (53) at (0.75, 1.75) {};
		\node [style=none] (54) at (1.75, 1.75) {};
		\node [style=none] (55) at (0.75, 1.75) {};
		\node [style=none] (56) at (1.75, 1.75) {};
		\node [style=none] (57) at (0.5, 3.5) {$\bP_2$};
		\node [style=none] (58) at (16, -0.75) {};
		\node [style=none] (59) at (16, 4.5) {};
		\node [style=none] (60) at (23.75, -0.75) {};
		\node [style=none] (61) at (16.5, 4.5) {};
		\node [style=none] (62) at (15.5, 4.5) {};
		\node [style=none] (63) at (15.5, 5.5) {};
		\node [style=none] (64) at (16.5, 5.5) {};
		\node [style=none] (65) at (16, 5) {$\ch$};
		\node [style=none] (66) at (16.5, 5) {};
		\node [style=black dot] (67) at (21, 5) {};
		\node [style=none] (68) at (21, 2.5) {};
		\node [style=none] (69) at (21, 8) {};
		\node [style=none] (70) at (16, 5.5) {};
		\node [style=none] (71) at (23.75, 4.25) {};
		\node [style=none] (72) at (20.5, 3.5) {$\bT$};
		\node [style=none] (73) at (23.25, 0) {$\bQ_1$};
		\node [style=none] (74) at (15.5, 3.5) {$\bE$};
		\node [style=none] (75) at (16.75, 3.25) {\color{red} \small $\gen{Z_\bE}$};
		\node [style=none] (76) at (16.75, 3.75) {\color{blue}\small $\star$};
		\node [style=none] (77) at (24.25, 3.75) {\color{blue} \small $\star$};
		\node [style=none] (78) at (24.25, 0.25) {\color{blue}\small $\star$};
		\node [style=none] (79) at (21.75, 3.75) {\color{blue}\small $\gen{Z_\bT}$};
		\node [style=none] (80) at (21.75, 3.25) {\color{red}\small $\star$};
		\node [style=none] (81) at (16, 5.5) {};
		\node [style=black dot] (82) at (16, 1.75) {};
		\node [style=none] (83) at (24.25, 1.75) {};
		\node [style=none] (84) at (23.25, 1.75) {};
		\node [style=none] (85) at (24.25, 1.75) {};
		\node [style=none] (86) at (23.25, 1.75) {};
		\node [style=none] (87) at (23.25, 3.5) {$\bQ_2$};
		\node [style=none] (88) at (24.25, -0.25) {\color{red}\small $\star$};
		\node [style=none] (89) at (1.75, -0.25) {\color{red}\small $\star$};
		\node [style=none] (90) at (13.25, 11.75) {\color{red}\small $\star$};
		\node [style=none] (91) at (21, 14.75) {\color{red}\small $\star$};
		\node [style=none] (92) at (16.5, 6.25) {\color{red}\small $\star$};
		\node [style=none] (93) at (9.5, 6.25) {\color{red}\small $\star$};
		\node [style=none] (94) at (3.5, 3.5) {$\bS$};
		\node [style=none] (95) at (24.25, 3.25) {\color{red}\small $\star$};
		\node [style=none] (96) at (1.75, 3.25) {\color{red}\small $\star$};
		\node [style=none] (97) at (19.75, 12) {$\bM_1$};
		\node [style=none] (98) at (21, 12.25) {\color{blue}\small $\star$};
		\node [style=none] (99) at (21, 11.75) {\color{red}\small $\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (23.center) to (22.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (37.center) to (23.center);
		\draw (38.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (40.center) to (39.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (39.center);
		\draw (32) to (44.center);
		\draw (25.center) to (24.center);
		\draw [bend left=90, looseness=1.50] (45.center) to (44.center);
		\draw [bend right=90, looseness=1.50] (47.center) to (46.center);
		\draw (52) to (53.center);
		\draw [bend right=90, looseness=1.50] (54.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (56.center) to (55.center);
		\draw (2.center) to (13.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (67) to (66.center);
		\draw (69.center) to (68.center);
		\draw (82) to (83.center);
		\draw [bend left=90, looseness=1.50] (84.center) to (83.center);
		\draw [bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw (60.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pbr_proc_op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 2.5) {};
		\node [style=none] (1) at (9, 4.5) {};
		\node [style=none] (3) at (8.5, 4.5) {};
		\node [style=none] (4) at (9.5, 4.5) {};
		\node [style=none] (5) at (9.5, 5.5) {};
		\node [style=none] (6) at (8.5, 5.5) {};
		\node [style=none] (7) at (9, 5) {$\ch$};
		\node [style=none] (8) at (8.5, 5) {};
		\node [style=black dot] (9) at (4, 5) {};
		\node [style=none] (10) at (4, 3.25) {};
		\node [style=none] (11) at (4, 6.25) {};
		\node [style=none] (12) at (9, 5.5) {};
		\node [style=none] (15) at (8.25, 3.5) {$\bD$};
		\node [style=none] (16) at (9, 9.75) {};
		\node [style=none] (17) at (11.5, 12.75) {};
		\node [style=none] (20) at (11, 13.25) {};
		\node [style=none] (21) at (14, 13.25) {};
		\node [style=none] (22) at (14, 14.25) {};
		\node [style=none] (23) at (11, 14.25) {};
		\node [style=none] (24) at (12.5, 14.25) {};
		\node [style=none] (25) at (12.5, 16) {};
		\node [style=none] (27) at (12.5, 13.75) {\small $\cu$};
		\node [style=none] (28) at (11.5, 15.75) {$\bO^{\rm in}$};
		\node [style=none] (29) at (8, 6.75) {$\bA^{\rm in}$};
		\node [style=none] (31) at (11.5, 13.25) {};
		\node [style=none] (32) at (9, 5.5) {};
		\node [style=none] (33) at (16, 9.75) {};
		\node [style=none] (34) at (13.5, 12.75) {};
		\node [style=none] (35) at (15, 6.75) {$\bB^{\rm in}$};
		\node [style=none] (36) at (13.5, 13.25) {};
		\node [style=none] (37) at (16, 5.5) {};
		\node [style=none] (48) at (16, 2.5) {};
		\node [style=none] (49) at (16, 4.5) {};
		\node [style=none] (51) at (16.5, 4.5) {};
		\node [style=none] (52) at (15.5, 4.5) {};
		\node [style=none] (53) at (15.5, 5.5) {};
		\node [style=none] (54) at (16.5, 5.5) {};
		\node [style=none] (55) at (16, 5) {$\ch$};
		\node [style=none] (56) at (16.5, 5) {};
		\node [style=black dot] (57) at (21, 5) {};
		\node [style=none] (58) at (21, 3.5) {};
		\node [style=none] (59) at (21, 6.25) {};
		\node [style=none] (60) at (16, 5.5) {};
		\node [style=none] (62) at (20, 3.5) {$\bT^{\rm out}$};
		\node [style=none] (64) at (15.25, 3.5) {$\bE$};
		\node [style=none] (65) at (16, 5.5) {};
		\node [style=none] (72) at (9, 7) {};
		\node [style=none] (73) at (16, 7) {};
		\node [style=none] (74) at (8, 9) {$\bA^{\rm out}$};
		\node [style=none] (75) at (15, 9) {$\bB^{\rm out}$};
		\node [style=none] (76) at (16, 8.75) {};
		\node [style=none] (77) at (9, 8.75) {};
		\node [style=none] (78) at (3, 3.5) {$\bS^{\rm out}$};
		\node [style=none] (80) at (12.5, 17.75) {};
		\node [style=none] (81) at (12.5, 19.25) {};
		\node [style=none] (82) at (13.25, 19.25) {};
		\node [style=none] (83) at (11.75, 19.25) {};
		\node [style=none] (84) at (12, 19.5) {};
		\node [style=none] (85) at (13, 19.5) {};
		\node [style=none] (86) at (12.25, 19.75) {};
		\node [style=none] (87) at (12.75, 19.75) {};
		\node [style=none] (89) at (4.75, 6.25) {};
		\node [style=none] (90) at (3.25, 6.25) {};
		\node [style=none] (91) at (3.5, 6.5) {};
		\node [style=none] (92) at (4.5, 6.5) {};
		\node [style=none] (93) at (3.75, 6.75) {};
		\node [style=none] (94) at (4.25, 6.75) {};
		\node [style=none] (95) at (3, 1.25) {$\bS^{\rm in}$};
		\node [style=none] (96) at (4, 1.5) {};
		\node [style=none] (97) at (4, 0.25) {};
		\node [style=none] (99) at (21.75, 6.25) {};
		\node [style=none] (100) at (20.25, 6.25) {};
		\node [style=none] (101) at (20.5, 6.5) {};
		\node [style=none] (102) at (21.5, 6.5) {};
		\node [style=none] (103) at (20.75, 6.75) {};
		\node [style=none] (104) at (21.25, 6.75) {};
		\node [style=none] (105) at (7.5, 2.5) {};
		\node [style=none] (106) at (10.5, 2.5) {};
		\node [style=none] (107) at (9, 1.75) {\small $\ket 0 \bra 0_\bD$};
		\node [style=none] (108) at (7.5, 1.75) {};
		\node [style=none] (109) at (10.5, 1.75) {};
		\node [style=none] (110) at (4, 0.25) {};
		\node [style=none] (111) at (3, 0.25) {};
		\node [style=none] (112) at (5, 0.25) {};
		\node [style=none] (113) at (4, -0.5) { $\frac{I_\bS}{2}$};
		\node [style=none] (114) at (3, -0.25) {};
		\node [style=none] (115) at (5, -0.25) {};
		\node [style=none] (116) at (11.5, 18) {$\bO^{\rm out}$};
		\node [style=none] (117) at (16, 2.5) {};
		\node [style=none] (118) at (14.5, 2.5) {};
		\node [style=none] (119) at (17.5, 2.5) {};
		\node [style=none] (120) at (16, 1.75) {\small $\ket 0 \bra 0_\bE$};
		\node [style=none] (121) at (14.5, 1.75) {};
		\node [style=none] (122) at (17.5, 1.75) {};
		\node [style=none] (123) at (20, 1.25) {$\bT^{\rm in}$};
		\node [style=none] (124) at (21, 1.5) {};
		\node [style=none] (125) at (21, 0.25) {};
		\node [style=none] (126) at (21, 0.25) {};
		\node [style=none] (127) at (20, 0.25) {};
		\node [style=none] (128) at (22, 0.25) {};
		\node [style=none] (129) at (21, -0.5) { $\frac{I_\bT}{2}$};
		\node [style=none] (130) at (20, -0.25) {};
		\node [style=none] (131) at (22, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw (36.center) to (34.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (57) to (56.center);
		\draw (59.center) to (58.center);
		\draw (73.center) to (65.center);
		\draw (72.center) to (32.center);
		\draw (76.center) to (33.center);
		\draw (77.center) to (16.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (96.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (109.center);
		\draw (105.center) to (108.center);
		\draw [bend right=90] (108.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (115.center);
		\draw (111.center) to (114.center);
		\draw [bend right=90, looseness=1.50] (114.center) to (115.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (122.center);
		\draw (118.center) to (121.center);
		\draw [bend right=90] (121.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (127.center) to (130.center);
		\draw [bend right=90, looseness=1.50] (130.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (20.25, -1.75) {};
		\node [style=none] (33) at (20.25, -1.25) {};
		\node [style=none] (34) at (20.75, -1.25) {$\bF$};
		\node [style=none] (35) at (20.25, -1.25) {};
		\node [style=none] (38) at (18, -1.75) {};
		\node [style=none] (39) at (18.5, -1.25) {$\bS$};
		\node [style=none] (40) at (20.75, 1) {$\bG$};
		\node [style=none] (41) at (18.5, 1) {$\bT$};
		\node [style=none] (50) at (18, -1.25) {};
		\node [style=none] (51) at (18, -1.25) {};
		\node [style=none] (65) at (16, 0) {$\cu$};
		\node [style=none] (66) at (17, 0) {$=$};
		\node [style=none] (67) at (20.25, 1) {};
		\node [style=none] (68) at (20.25, 1.5) {};
		\node [style=none] (69) at (20.25, 1.5) {};
		\node [style=none] (70) at (18, 1) {};
		\node [style=none] (72) at (18, 1.5) {};
		\node [style=none] (73) at (18, 1.5) {};
		\node [style=none] (80) at (20.25, -1.25) {};
		\node [style=none] (81) at (20.25, -1.25) {};
		\node [style=none] (82) at (18, 1) {};
		\node [style=none] (89) at (20.25, -1.25) {};
		\node [style=none] (90) at (20.25, -1.25) {};
		\node [style=none] (91) at (18, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (35.center);
		\draw (38.center) to (51.center);
		\draw (67.center) to (69.center);
		\draw (70.center) to (73.center);
		\draw [in=-90, out=90, looseness=1.50] (51.center) to (67.center);
		\draw [in=-90, out=90, looseness=1.50] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/system_environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=none] (1) at (4.5, -0.5) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\cu$};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-4, 2.5) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, 2.5) {};
		\node [style=none] (13) at (-3.5, -2) {$\bS$};
		\node [style=none] (14) at (-3.5, 2) {$\bT$};
		\node [style=none] (15) at (4.5, -2) {$\bF$};
		\node [style=none] (16) at (4.5, 2) {$\bG$};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 4.5) {};
		\node [style=none] (19) at (-4, 3.5) {\small \color{blue} system};
		\node [style=none] (20) at (4, 3.75) {\small \color{red} environment};
		\node [style=none] (21) at (-1.5, -3.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-6.5, 4.5) {};
		\node [style=none] (24) at (-6.5, -3.5) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (1.5, 4.5) {};
		\node [style=none] (36) at (1.5, -3.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (6.5, 4.5) {};
		\node [style=none] (39) at (6.5, -3.5) {};
		\node [style=none] (40) at (4, 3) {\small \color{red} fragment};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [dashed, blue] (18.center) to (17.center);
		\draw [dashed, blue] (22.center) to (21.center);
		\draw [dashed, blue] (24.center) to (21.center);
		\draw [dashed, blue] (24.center) to (23.center);
		\draw [dashed, blue] (23.center) to (18.center);
		\draw [dashed, red] (34.center) to (33.center);
		\draw [dashed, red] (37.center) to (36.center);
		\draw [dashed, red] (39.center) to (36.center);
		\draw [dashed, red] (39.center) to (38.center);
		\draw [dashed, red] (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> three_examples.tex <==
\begin{minipage}[t]{0.31\textwidth}

\begin{examplebox}\label{ex:balance_a}
\vspace{.8em} Let $\cu$ be the identity: 
\begin{equation} \nonumber
\tikzfig{identity}
\end{equation}
We obtain the algebras
\begin{equation}  \nonumber
    \begin{split}
        \bS_{{\rm rep}\bG}^\ci &= \mathbb C I_\bS\\
        \bS_{{\rm sur}\bG}^\ci &= \bS \\
        \bS_{{\rm dec}\bG}^\ci &= \mathbb C I_\bS, 
    \end{split}
\end{equation}
and the (trivial) preferred decomposition:
\begin{equation} \nonumber
    \ch_\bS = \ch_\bS.
\end{equation}
\end{examplebox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}

\begin{examplebox}\label{ex:balance_b}\vspace{.8em} Let $\cu$ be the SWAP:
\begin{equation} \nonumber
    \tikzfig{swap}
\end{equation}

We obtain the algebras
\begin{equation}  \nonumber
    \begin{split}
        \bS_{{\rm rep}\bG}^{\rm SWAP} &= \bS\\
        \bS_{{\rm sur}\bG}^{\rm SWAP} &= \mathbb C I_\bS \\
        \bS_{{\rm dec}\bG}^{\rm SWAP} &= \mathbb C I_\bS, 
    \end{split}
\end{equation}
and the (trivial) preferred decomposition:
\begin{equation} \nonumber
    \ch_\bS = \ch_\bS.
\end{equation}
\end{examplebox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\textwidth}

\begin{examplebox}\label{ex:balance_c}\vspace{.8em} Let $\cu$ be the CNOT:
\begin{equation} \nonumber
    \tikzfig{cnot}
\end{equation}

We obtain the algebras
\begin{equation}  \nonumber
    \begin{split}
        \bS_{{\rm rep}\bG}^{\rm CNOT} &= \gen{Z_\bS} \\
        \bS_{{\rm sur}\bG}^{\rm CNOT} &= \gen{Z_\bS}  \\
        \bS_{{\rm dec}\bG}^{\rm CNOT} &= \gen{Z_\bS} , 
    \end{split}
\end{equation}
and the preferred decomposition:
\begin{equation} \nonumber
    \ch_\bS = \mathbb{C}\ket{0}_\bS \oplus \mathbb{C}\ket{1}_\bS
\end{equation} 
\end{examplebox}

\end{minipage}
